PCARNN-DCBF: Minimal-Intervention Geofence Enforcement for Ground Vehicles

Runtime geofencing for ground vehicles is rapidly emerging as a critical technology for enforcing Operational Design Domains (ODDs). However, existing solutions struggle to reconcile high-fidelity learning with the structural requirements of verifiable control. We address this by introducing PCARNN-DCBF, a novel pipeline integrating a Physics-encoded Control-Affine Residual Neural Network with a preview-based Discrete Control Barrier Function. Unlike generic learned models, PCARNN explicitly preserves the control-affine structure of vehicle dynamics, ensuring the linearity required for reliable optimization. This enables the DCBF to enforce polygonal keep-in constraints via a real-time Quadratic Program (QP) that handles high relative degree and mitigates actuator saturation. Experiments in CARLA across electric and combustion platforms demonstrate that this structure-preserving approach significantly outperforms analytical and unstructured neural baselines.

==> graph_ca_model_shared.tex <==
\begin{tikzpicture}[x=1mm,y=1mm]

\def\xX{-25}
\def\xA{55}
\def\xS{130}
\def\xH{170}
\def\xO{235}

\def\yC{8}

\def\yF{45}
\def\yG{25}
\def\yFN{-12}
\def\yGN{-32}
\def\ySF{20}
\def\ySG{-8}
\def\yU{-32}
% ----------------------------

\node[iobox] (x) at (\xX,\yC) {\Large\bfseries x};

\node[driftbox]   (fdrift)   at (\xA,\yF) {Drift dynamics $f_{\text{phys}}(\mathbf{x})$};
\node[controlbox] (gcontrol) at (\xA,\yG) {Control influence $g_{\text{phys}}(\mathbf{x})$};
\begin{scope}[on background layer]
\node[groupbox, fit=(fdrift)(gcontrol),
      label={[align=center]above:\textbf{Dynamic bicycle model}}] (analytical) {};
\end{scope}

% ===== UNIFIED DATA-DRIVEN (same band, same dashed size, with INNER EQUATION BOX) =====
% Inner box has the same combined footprint as the two old NN boxes:
% old each: 65mm x 13mm at y=-12 and y=-32 -> combined height = 33mm, center at y=-22
\def\yMODEL{-22}

\node[draw=black, line width=1.5pt, fill=white, align=center,
      minimum width=65mm, minimum height=33mm, inner sep=2.5mm] (model) at (\xA,\yMODEL) {
  \large \textbf{Data-driven neural network}\\[3pt]
  $\mathcal{N}_\theta: \mathbf{x}\rightarrow\begin{bmatrix}\Delta_{\theta}{f_{NN}}(\mathbf{x})\\[2pt]\Delta_{\theta}{g_{NN}}(\mathbf{x})\end{bmatrix}$
};

% Dashed frame EXACTLY same size as before (same padding as your original NN group)
\begin{scope}[on background layer]
\node[groupbox, fit=(model), inner xsep=4mm, inner ysep=4mm,
      label={[align=center]above:\textbf{Data-driven neural network}}] (neural) {};
\end{scope}

\node[sumcircle] (sumf) at (\xS,\ySF) {\Large $+$};
\node[sumcircle] (sumg) at (\xS,\ySG) {\Large $+$};
\node[funcbox] (fhat) at (\xH,\ySF) {\large $\hat{f}(\mathbf{x})$};
\node[funcbox] (ghat) at (\xH,\ySG) {\large $\hat{g}(\mathbf{x})$};

\node[iobox] (u) at (\xH,\yU) {\Large\bfseries u};

\node[funcbox, minimum width=60mm, minimum height=18mm]
  (output) at (\xO,\yC) {$\dot{\mathbf{x}} = \hat{f}(\mathbf{x}) + \hat{g}(\mathbf{x})\,\mathbf{u}$};

% ===== ARROWS (unchanged style) =====
% x -> analytical
\draw[->, line width=1.2pt] (x.east) to[out=0, in=180] (fdrift.west);
\draw[->, line width=1.2pt] (x.east) to[out=0, in=180] (gcontrol.west);

% x -> unified model (replaces the two x->NN arrows)
\draw[->, line width=1.2pt] (x.east) to[out=0, in=180] (model.west);

% analytical -> sums
\draw[->, line width=1.5pt, color=driftgreen]    (fdrift.east)   to[out=0, in=135]  (sumf.north west);
\draw[->, line width=1.5pt, color=controlorange] (gcontrol.east) to[out=0, in=135]  (sumg.north west);

% unified model -> sums (two arrows with slight separation)
\path let \p1 = (model.east) in
      coordinate (modelEup) at (\x1,\y1+2)
      coordinate (modelEdn) at (\x1,\y1-2);
\draw[->, line width=1.5pt, color=driftgreen]
  (modelEup) to[out=0, in=-135] (sumf.south west);
\draw[->, line width=1.5pt, color=controlorange]
  (modelEdn) to[out=0, in=-135] (sumg.south west);

% sums -> hats
\draw[->, line width=1.5pt, color=driftgreen]    (sumf.east) -- (fhat.west);
\draw[->, line width=1.5pt, color=controlorange] (sumg.east) -- (ghat.west);

% hats -> final output
\draw[->, line width=1.5pt, color=driftgreen]    (fhat.east) to[out=0, in=90]  (output.north);
\draw[->, line width=1.5pt, color=controlorange] (ghat.east) to[out=0, in=-90] (output.south);

% u -> \hat{g}
\draw[->, line width=1.5pt, color=controlorange] (u.north) to[out=90, in=-90] (ghat.south);

\end{tikzpicture}


==> graph_ca_model_split.tex <==
\begin{tikzpicture}[x=1mm,y=1mm]

\def\xX{-25}
\def\xA{55}
\def\xS{130}
\def\xH{170}
\def\xO{235}

\def\yC{8}

\def\yF{45}
\def\yG{25}
\def\yFN{-12}
\def\yGN{-32}
\def\ySF{20}
\def\ySG{-8}
\def\yU{-32}   % moved up (was -48), ~60% of prior gap to ghat
% ----------------------------

\node[iobox] (x) at (\xX,\yC) {\Large\bfseries x};

\node[driftbox]   (fdrift)   at (\xA,\yF) {Drift dynamics $f_{\text{phys}}(\mathbf{x})$};
\node[controlbox] (gcontrol) at (\xA,\yG) {Control influence $g_{\text{phys}}(\mathbf{x})$};
\begin{scope}[on background layer]
\node[groupbox, fit=(fdrift)(gcontrol),
      label={[align=center]above:\textbf{Dynamic bicycle model}}] (analytical) {};
\end{scope}

\node[driftbox]   (nndrift)   at (\xA,\yFN) {Drift residual $\Delta_{f_{NN}}(\mathbf{x})$};
\node[controlbox] (nncontrol) at (\xA,\yGN) {Control residual $\Delta_{g_{NN}}(\mathbf{x})$};
\begin{scope}[on background layer]
\node[groupbox, fit=(nndrift)(nncontrol),
      label={[align=center]above:\textbf{Data-driven neural network}}] (neural) {};
\end{scope}

\node[sumcircle] (sumf) at (\xS,\ySF) {\Large $+$};
\node[sumcircle] (sumg) at (\xS,\ySG) {\Large $+$};
\node[funcbox] (fhat) at (\xH,\ySF) {\large $\hat{f}(\mathbf{x})$};
\node[funcbox] (ghat) at (\xH,\ySG) {\large $\hat{g}(\mathbf{x})$};

\node[iobox] (u) at (\xH,\yU) {\Large\bfseries u};

\node[funcbox, minimum width=60mm, minimum height=18mm]
  (output) at (\xO,\yC) {$\dot{\mathbf{x}} = \hat{f}(\mathbf{x}) + \hat{g}(\mathbf{x})\,\mathbf{u}$};

\draw[->, line width=1.2pt] (x.east) to[out=0, in=180] (fdrift.west);
\draw[->, line width=1.2pt] (x.east) to[out=0, in=180] (gcontrol.west);
\draw[->, line width=1.2pt] (x.east) to[out=0, in=180] (nndrift.west);
\draw[->, line width=1.2pt] (x.east) to[out=0, in=180] (nncontrol.west);

\draw[->, line width=1.5pt, color=driftgreen]    (fdrift.east)   to[out=0, in=135]  (sumf.north west);
\draw[->, line width=1.5pt, color=controlorange] (gcontrol.east) to[out=0, in=135]  (sumg.north west);
\draw[->, line width=1.5pt, color=driftgreen]    (nndrift.east)   to[out=0, in=-135] (sumf.south west);
\draw[->, line width=1.5pt, color=controlorange] (nncontrol.east) to[out=0, in=-135] (sumg.south west);
\draw[->, line width=1.5pt, color=driftgreen]    (sumf.east) -- (fhat.west);
\draw[->, line width=1.5pt, color=controlorange] (sumg.east) -- (ghat.west);
\draw[->, line width=1.5pt, color=driftgreen]    (fhat.east) to[out=0, in=90]  (output.north);
\draw[->, line width=1.5pt, color=controlorange] (ghat.east) to[out=0, in=-90] (output.south);
\draw[->, line width=1.5pt, color=controlorange] (u.north) to[out=90, in=-90] (ghat.south);

\end{tikzpicture}

==> graph_system.tex <==
\begin{tikzpicture}[node distance=20mm and 25mm]

% === TOP ROW: Three inputs ===
\node[input] (x) {
  \large $\boldsymbol{x_k}$\\[2pt]
  \large Current State\\[-1pt]
  \normalsize % (from CARLA)
};

\node[input, left=30mm of x] (unom) {
  \large $\boldsymbol{u_{\mathrm{nom}}}$\\[2pt]
  \large Nominal Control
};

\node[input, right=30mm of x] (ulims) {
  \large $\boldsymbol{u_{\min}, u_{\max}}$\\[2pt]
  \large Dynamic Limits\\[-1pt]
  \normalsize % (from CARLA)
};

% === SYSTEM MODEL: Between x and ulims, below ===
\node[model, below right=18mm and -10mm of x] (model) {
  \large System Model\\[2pt]
  $\dot{x} = \hat{f}(x) + \hat{g}(x)\,u$\\[1pt]
  \normalsize (approximate dynamics)
};

% === THIRD ROW: Predict block (below center) ===
\node[process, below=45mm of x] (predict) {
  \textbf{Step 1: Predict Safety Constraint}\\
  \large $(\mathbf{A}, \mathbf{b})$\\[3pt]
  \large Simulate future trajectories using the model to find the safest intervention boundary
};

% === FOURTH ROW: QP block ===
\node[qp, below=15mm of predict] (qp) {
  \textbf{Step 2: Solve Safety QP}\\[4pt]
  \large $\displaystyle\min_{\mathbf{u},\,\boldsymbol{\xi} \geq 0} \,
   \tfrac{1}{2}\|\mathbf{u} - \mathbf{u}^{\mathrm{nom}}\|_W^2 + 
   \tfrac{1}{2}\rho\|\boldsymbol{\xi}\|_2^2$\\[4pt]
  $\mathrm{s.t.} \quad 
   \mathbf{A}\mathbf{u} + \boldsymbol{\xi} \geq \mathbf{b}, \quad
   \mathbf{u}_{\min} \leq \mathbf{u} \leq \mathbf{u}_{\max}$
};

% === FIFTH ROW: Decision diamond ===
\node[decision, below=15mm of qp] (mux) {
  \textbf{Step 3: Intervention}\\
  \textbf{Needed?}
};

% === SIXTH ROW: Three output options ===
\node[passthrough, below left=20mm and 35mm of mux] (nochange) {
  \large $u_{\mathrm{final}} = u_{\mathrm{nom}}$\\[1pt]
  \normalsize (No intervention)
};

\node[intervention, below=20mm of mux] (usafe) {
  \large $u_{\mathrm{final}} = u_{\mathrm{safe}}$\\[1pt]
  \normalsize (Minimal intervention)
};

\node[emergency, below right=20mm and 35mm of mux] (emerg) {
  \large $u_{\mathrm{final}} = [0, u_{\min,F_x}]$\\[1pt]
  \normalsize (Emergency brake)
};

% === BOTTOM ROW: Final output ===
\node[output, below=45mm of mux] (output) {
  Apply to CARLA
};

% === ARROWS (all with smooth curves) ===
% From x to Model (curved to the right)
\draw[->, line width=1pt] (x.south) 
  to[out=-90, in=90] (model.north);

% From x to Predict (straight down, clean)
\draw[->, line width=1pt] (x.south) -- (predict.north);

% From unom to Predict (curved from left)
\draw[->, line width=1pt] (unom.south) 
  to[out=-90, in=150] (predict.west);

% Model to Predict (curved from right side, with label)
\draw[->, line width=1pt] (model.south) 
  to[out=-90, in=30] 
  node[right, pos=0.4] {\normalsize Used by} 
  (predict.north east);

% From Predict to QP
\draw[->, line width=1pt] (predict) -- (qp);

% From unom to QP (curved with Target label)
\draw[->, line width=1pt] (unom.south) 
  to[out=-90, in=135] 
  node[left, pos=0.3] {\normalsize Target} 
  ([xshift=-25mm]qp.north);

% From ulims to QP (curved with Constraints label)
\draw[->, line width=1pt] (ulims.south) 
  to[out=-90, in=45] 
  node[right, pos=0.3] {\normalsize Constraints} 
  ([xshift=25mm]qp.north);

% From QP to Decision
\draw[->, line width=1pt] (qp) -- (mux);

% From Decision to three outputs (curved)
\draw[->, line width=1pt] (mux.south west) 
  to[out=-135, in=90]
  node[above left, pos=0.25, inner sep=1pt, align=center] {
    \normalsize QP feasible \&\\
    \normalsize $u_{\mathrm{safe}} \approx u_{\mathrm{nom}}$
  } (nochange.north);

\draw[->, line width=1pt] (mux) -- 
  node[left, pos=0.4, align=right] {
    \normalsize QP feasible \&\\
    \normalsize $u_{\mathrm{safe}} \neq u_{\mathrm{nom}}$
  } (usafe);

\draw[->, line width=1pt] (mux.south east) 
  to[out=-45, in=90]
  node[above right, pos=0.25, inner sep=1pt] {
    \normalsize QP infeasible
  } (emerg.north);

% From three outputs to final (all curved)
\draw[->, line width=1pt] (nochange.south) 
  to[out=-90, in=180] (output.west);

\draw[->, line width=1pt] (usafe) -- (output);

\draw[->, line width=1pt] (emerg.south) 
  to[out=-90, in=0] (output.east);

\end{tikzpicture}
